The spectrum of 2+1 dimensional Yang-Mills theory on a twisted spatial torus

We compute and analyse the low-lying spectrum of 2+1 dimensional $SU(N)$ Yang-Mills theory on a spatial torus of size $l\times l$ with twisted boundary conditions. This paper extends our previous work \cite{Perez:2013dra}. In that paper we studied the sector with non-vanishing electric flux and concluded that the energies only depend on the parameters through two combinations: $x=\lambda N l /(4\pi)$ (with $\lambda$ the 't Hooft coupling) and the twist angle $\tilde \theta$ defined in terms of the magnetic flux piercing the two-dimensional box. Here we made a more complete study and we are able to condense our results, obtained by non-perturbative lattice methods, into a simple expression which has important implications for the absence of tachyonic instabilities, volume independence and non-commutative field theory. Then we extend our study to the sector of vanishing electric flux. We conclude that the onset of the would-be large-volume glueball states occurs at an approximately fixed value of $x$, much before the stringy torelon states have become very massive.

==> (inline-0) <==
\begin{tabular}{cccccc}
$|\kbar|$  & $L$ & $b$ &$x$ & $E(1)$ & $E(2) $ \\
\hline
1 &14   & 28.00  & 0.19894  &  0.0870(22)  & 0.1774(73)  \\
   1 &14   & 18.00  & 0.30947  &  0.0861(19)  & 0.1730(66)  \\
   1 &14   & 10.00  & 0.55704  &  0.0854(19)  & 0.1746(55)  \\  
   1 &14   &  8.00  & 0.69630  &  0.0839( 9)  & 0.1695(43)  \\
   1 &14   &  6.00  & 0.92840  &  0.0787( 7)  & 0.1690(38)  \\
   1 &14   &  4.50  & 1.23787  &  0.0762(12)  & 0.1608(41)  \\
   1 &14   &  3.50  & 1.59155  &  0.0785( 8)  & 0.1608(41)  \\
   1 &14   &  3.00  & 1.85681  &  0.0867(26)  & 0.1682(60)  \\
   1 &14   &  2.50  & 2.22817  &  0.1047(27)  & 0.1945(30)  \\
   1 &14   &  2.25  & 2.47574  &  0.1196(33)  & 0.2166(55)  \\
   1 &14   &  2.00  & 2.78521  &  0.1428(54)  & 0.2594(78)  \\
   1 &28   &  4.00  & 2.78521  &  0.0682( 8)  & 0.1248(38)  \\
   1 &14   &  1.75  & 3.18310  &  0.1786(66)  & 0.3148(62)  \\
   1 &14   &  1.50  & 3.71362  &  0.225 (20)  & 0.423 (11)  \\
   1 &28   &  2.50  & 4.45634  &  0.1716(40)  & 0.270 (17)  \\
   1 &28   &  2.00  & 5.57042  &  0.2770(34)  & 0.4705(94)  \\
   1 &28   &  1.75  & 6.36620  &  0.374 (10)  & 0.659 (10)  \\
\hline
   2 &14   & 28.00  & 0.19894  &  0.1733(40)&   0.0889( 6)\\
   2 &14   & 18.00  & 0.30947  &  0.1763(55)&   0.0885( 9)\\
   2 &14   & 10.00  & 0.55704  &  0.1744(21)&   0.0859(13)\\
   2 &14   &  8.00  & 0.69630  &  0.1738(55)&   0.0855( 6)\\
   2 &14   &  6.00  & 0.92840  &  0.1706(67)&   0.0810(12)\\
   2 &14   &  4.50  & 1.23787  &  0.1665(53)&   0.0853(15)\\
   2 &14   &  3.50  & 1.59155  &  0.1654(49)&   0.1050(14)\\
   2 &14   &  3.00  & 1.85681  &  0.171 (14)&   0.1282(15)\\
   2 &14   &  2.50  & 2.22817  &  0.1782(52)&   0.1640(51)\\
   2 &14   &  2.25  & 2.47574  &  0.1869(37)&   0.1991(43)\\
   2 &14   &  2.00  & 2.78521  &  0.1980(70)&   0.2485(35)\\
   2 &28   &  4.00  & 2.78521  &  0.0992(27)&   0.1189(28)\\
   2 &14   &  1.75  & 3.18310  &  0.2316(87)&   0.3185(69)\\
   2 &14   &  1.50  & 3.71362  &  0.2845(96)&   0.430 (15)\\
   2 &28   &  2.50  & 4.45634  &  0.1842(55)&   0.2876(46)\\
   2 &28   &  2.00  & 5.57042  &  0.277 (11)&   0.4637(94)\\
   2 &28   &  1.75  & 6.36620  &  0.3835(44)&   0.643 (11)\\
\hline

\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$   & $L$ & $b$ &$x$ & $E(1)$ & $E(2)$  & $E(3)$ \\
\hline
1 &  10  &   28.00  &  0.19894  & 0.0851 (33) & 0.1736(52) & 0.2682(10) \\
   1 &  10  &   18.00  &  0.30947  & 0.0869 (17) & 0.1788(42) & 0.2667(13) \\
   1 &  10  &   10.00  &  0.55704  & 0.08466(75) & 0.1761(26) & 0.2622(57) \\
   1 &  10  &    8.00  &  0.69630  & 0.0808 (15) & 0.173 (16) & 0.2485(99) \\
   1 &  10  &    6.00  &  0.92840  & 0.07797(45) & 0.1663(69) & 0.2595(58) \\
   1 &  10  &    4.50  &  1.23787  & 0.0702 (10) & 0.1548(91) & 0.2479(94) \\
   1 &  10  &    3.50  &  1.59155  & 0.06664(34) & 0.1480(35) & 0.2244(91) \\
   1 &  10  &    3.00  &  1.85681  & 0.06889(51) & 0.1478(17) & 0.241 (14) \\
   1 &  10  &    2.50  &  2.22817  & 0.0770 (15) & 0.1531(43) & 0.2521(36) \\
   1 &  10  &    2.25  &  2.47574  & 0.0845 (14) & 0.1736(57) & 0.2526(71) \\
   1 &  10  &    2.00  &  2.78521  & 0.1005 (11) & 0.2090(43) & 0.2957(38) \\
   1 &  20  &    4.00  &  2.78521  & 0.04927(45) & 0.0975(52) & 0.1411(33) \\
   1 &  10  &    1.75  &  3.18310  & 0.1209 (45) & 0.2556(94) & 0.3264(88) \\
   1 &  10  &    1.50  &  3.71362  & 0.1708 (49) & 0.3360(47) & 0.461 (47) \\
   1 &  20  &    2.50  &  4.45634  & 0.11419(95) & 0.223 (11) & 0.279 (33) \\
   1 &  20  &    2.00  &  5.57042  & 0.1813 (54) & 0.364 (69) & 0.49  (10) \\
   1 &  20  &    1.75  &  6.36620  & 0.2601 (49) & 0.5022(80) & 0.680 (10) \\
\hline
   2 &  10  &   28.00  &  0.19894  & 0.258 (17) &  0.0887( 5) &  0.1810(53) \\
   2 &  10  &   18.00  &  0.30947  & 0.2679(31) &  0.0862(16) &  0.1787(18) \\
   2 &  10  &   10.00  &  0.55704  & 0.2513(82) &  0.0869( 8) &  0.1774(97) \\
   2 &  10  &    8.00  &  0.69630  & 0.2599(67) &  0.0835(14) &  0.1767(11) \\
   2 &  10  &    6.00  &  0.92840  & 0.2574(68) &  0.0792(14) &  0.1710(60) \\
   2 &  10  &    4.50  &  1.23787  & 0.2584(86) &  0.0817(12) &  0.1728(21) \\
   2 &  10  &    3.50  &  1.59155  & 0.2594(57) &  0.0924(13) &  0.1736(84) \\
   2 &  10  &    3.00  &  1.85681  & 0.2586(26) &  0.1090(10) &  0.1871(58) \\
   2 &  10  &    2.50  &  2.22817  & 0.2603(66) &  0.1351(51) &  0.2167(37) \\
   2 &  10  &    2.25  &  2.47574  & 0.2580(79) &  0.1633(33) &  0.245 (24) \\
   2 &  10  &    2.00  &  2.78521  & 0.2672(20) &  0.1945(65) &  0.2896(91) \\
   2 &  20  &    4.00  &  2.78521  & 0.1280(38) &  0.0945(13) &  0.1436(40) \\
   2 &  10  &    1.75  &  3.18310  & 0.2615(92) &  0.2499(77) &  0.362 (19) \\
   2 &  10  &    1.50  &  3.71362  & 0.3009(62) &  0.345 (11) &  0.4754(59) \\
   2 &  20  &    2.50  &  4.45634  & 0.1680(39) &  0.2301(81) &  0.3054(69) \\
   2 &  20  &    2.00  &  5.57042  & 0.2217(54) &  0.367 (11) &  0.5093(67) \\
   2 &  20  &    1.75  &  6.36620  & 0.287 (14) &  0.531 (25) &  0.6831(82) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$   & $L$ & $b$ & $x$ & $E(1)$ & $E(2)$  & $E(3)$ \\
\hline
3 &  10  &   28.00   & 0.19894  & 0.1683(49)  &  0.2666(45) &  0.0871(12) \\
   3 &  10  &   18.00   & 0.30947  & 0.1783(16)  &  0.2690(46) &  0.0888(15) \\
   3 &  10  &   10.00   & 0.55704  & 0.1741(95)  &  0.258 (18) &  0.0855(13) \\
   3 &  10  &    8.00   & 0.69630  & 0.1760(15)  &  0.2689( 5) &  0.0853( 9) \\
   3 &  10  &    6.00   & 0.92840  & 0.1738( 9)  &  0.2453(95) &  0.0824( 6) \\
   3 &  10  &    4.50   & 1.23787  & 0.1698(23)  &  0.2766(47) &  0.0888(27) \\
   3 &  10  &    3.50   & 1.59155  & 0.1674(50)  &  0.2724(62) &  0.1063(24) \\
   3 &  10  &    3.00   & 1.85681  & 0.1586(36)  &  0.2561(80) &  0.1309(44) \\
   3 &  10  &    2.50   & 2.22817  & 0.1604(53)  &  0.278 (10) &  0.1756(14) \\
   3 &  10  &    2.25   & 2.47574  & 0.1687(37)  &  0.2868(65) &  0.2045(60) \\
   3 &  10  &    2.00   & 2.78521  & 0.1673(61)  &  0.3148(28) &  0.2598(51) \\
   3 &  20  &    4.00   & 2.78521  & 0.0896(14)  &  0.1505(63) &  0.1249(38) \\
   3 &  10  &    1.75   & 3.18310  & 0.1938(14)  &  0.3520(48) &  0.3247(63) \\
   3 &  10  &    1.50   & 3.71362  & 0.2266(29)  &  0.4299(67) &  0.4377(55) \\
   3 &  20  &    2.50   & 4.45634  & 0.1356(54)  &  0.2682(62) &  0.294 (11) \\
   3 &  20  &    2.00   & 5.57042  & 0.2076(67)  &  0.4235(67) &  0.484 (48) \\
   3 &  20  &    1.75   & 6.36620  & 0.274 (28)  &  0.533 (29) &  0.680 (10) \\
\hline

\\
\end{tabular}
\begin{tabular}{cccccccc}
$|\kbar|$  & $L$ & $x$ &  $E(1)$ & $E(2)$  & $E(3)$ & $E(4)$ & $E(5)$ \\
\hline
2 &  6  &  0.19894  & 0.458 (11) & 0.0926(13) & 0.3775(95) & 0.1893(26) & 0.2858(15) \\
2 &  6  &  0.55704  & 0.4778(55) & 0.0890(43) & 0.3756(50) & 0.1841(37) & 0.2824(80) \\
2 &  6  &  0.92840  & 0.468 (20) & 0.0829(12) & 0.3749(55) & 0.1790(44) & 0.2844(54) \\
2 &  6  &  1.23787  & 0.4566(63) & 0.0745(15) & 0.3715(37) & 0.1682(66) & 0.2641(95) \\
2 &  6  &  1.59155  & 0.4594(38) & 0.0803( 6) & 0.3672(70) & 0.1610(59) & 0.2671(47) \\
2 &  6  &  1.85681  & 0.4596(61) & 0.0843(86) & 0.350 (12) & 0.1750(40) & 0.243 (11) \\
2 &  6  &  2.22817  & 0.4467(93) & 0.1025( 9) & 0.3777(70) & 0.2028(40) & 0.2843(92) \\
2 &  6  &  2.47574  & 0.458 (12) & 0.1153(45) & 0.3880(61) & 0.2137(33) & 0.3062(31) \\
2 &  6  &  2.78521  & 0.5504(46) & 0.1355(35) & 0.398 (10) & 0.2631(47) & 0.352 (10) \\
2 &  12 &  2.78521  & 0.2332(52) & 0.0656(11) & 0.2007(73) & 0.1200(25) & 0.1732(88) \\
2 &  6  &  3.18310  & 0.458 (20) & 0.1783( 6) & 0.439 (35) & 0.3245(49) & 0.3967(83) \\
2 &  6  &  3.71362  & 0.4628(43) & 0.2402(77) & 0.496 (43) & 0.4350(87) & 0.5333(82) \\
2 &  12 &  4.45634  & 0.2346(50) & 0.1682(53) & 0.2990(77) & 0.304 (20) & 0.3382(98) \\
2 &  12 &  5.57042  & 0.2558(72) & 0.2594(75) & 0.444 (12) & 0.488 (35) & 0.5657(98) \\
2 &  12 &  6.36620  & 0.2621(65) & 0.3724(79) & 0.563 (22) & 0.668 (57) &  -    -    \\
\hline
3 &  6  &  0.19894  & 0.3720(84) & 0.2698(86) & 0.0931(13) & 0.4627(39)  & 0.1866(62)\\
3 &  6  &  0.55704  & 0.3711(45) & 0.2787(65) & 0.0908(22) & 0.4694(89)  & 0.1874(40)\\
3 &  6  &  0.92840  & 0.3701(73) & 0.2763(55) & 0.0856( 6) & 0.4676(75)  & 0.1752(62)\\
3 &  6  &  1.23787  & 0.359 (10) & 0.2750(64) & 0.0846(17) & 0.4693(47)  & 0.1826(72)\\
3 &  6  &  1.59155  & 0.3693(56) & 0.2765(79) & 0.0968(13) & 0.455 (20)  & 0.1845(27)\\
3 &  6  &  1.85681  & 0.364 (24) & 0.2610(84) & 0.1109(33) & 0.484 (13)  & 0.1953(61)\\
3 &  6  &  2.22817  & 0.3637(35) & 0.270 (11) & 0.1376(21) & 0.493 (14)  & 0.2335(88)\\
3 &  6  &  2.47574  & 0.3652(49) & 0.276 (28) & 0.1572(37) & 0.504 (12)  & 0.259 (12)\\
3 &  6  &  2.78521  & 0.3645(52) & 0.2766(83) & 0.2007(47) & 0.5517(85)  & 0.2930(59)\\
3 &  12 &  2.78521  & 0.1850(42) & 0.1419(43) & 0.0963(16) & 0.2803(41)  & 0.1374(38)\\
3 &  6  &  3.18310  & 0.3618(95) & 0.3171(20) & 0.2683(98) & 0.575 (12)  & 0.3892(63)\\
3 &  6  &  3.71362  & 0.3712(76) & 0.3473(89) & 0.3573(76) & 0.6749(59)  & 0.474 (11)\\
3 &  12 &  4.45634  & 0.1766(69) & 0.2100(77) & 0.2442(62) & 0.419 (19)  & 0.3333(71)\\
3 &  12 &  5.57042  & 0.2099(54) & 0.294 (11) & 0.4045(39) & 0.574 (14)  & 0.5514(66)\\
3 &  12 &  6.36620  & 0.2317(97) & 0.3862(52) & 0.496 (17) &  -    -     &  -    -   \\
\hline

\\
\end{tabular}
\begin{tabular}{cccccccc}
$|\kbar|$ & $L$ &  $x$ &  $E(1)$ & $E(2)$  & $E(3)$ & $E(4)$ & $E(5)$ \\
\hline
4 &        6 &   0.19894  & 0.272 (12) & 0.4689( 9)  &  0.1841(61)  &  0.0930(19)  &  0.3768(40) \\
   4 &        6 &   0.55704  & 0.2774(57) & 0.467 (11)  &  0.1877(30)  &  0.0868(37)  &  0.373 (13) \\
   4 &        6 &   0.92840  &   -    -   & 0.4610(98)  &  0.1804(97)  &  0.0877(16)  &  0.368 (11) \\
   4 &        6 &   1.23787  & 0.272 (10) & 0.4694(34)  &  0.1813(27)  &  0.0893(26)  &  0.3734(69) \\
   4 &        6 &   1.59155  & 0.2718(20) & 0.4670(41)  &  0.1767(63)  &  0.1058(31)  &  0.3881(99) \\
   4 &        6 &   1.85681  & 0.2697(93) & 0.455 (10)  &  0.1919(17)  &  0.1249(52)  &  0.4108(41) \\
   4 &        6 &   2.22817  & 0.2649(66) & 0.567 (49)  &  0.2048(48)  &  0.1624(73)  &  0.4158(59) \\
   4 &        6 &   2.47574  & 0.268 (17) & 0.4730(55)  &  0.2259(51)  &  0.2024(37)  &  0.4425(71) \\
   4 &        6 &   2.78521  & 0.2649(67) & 0.4817(50)  &  0.255 (10)  &  0.2498(28)  &  0.477 (14) \\
   4 &       12 &   2.78521  & 0.1339(24) & 0.2459(74)  &  0.1265(21)  &  0.1189(26)  &  0.2437(45) \\
   4 &        6 &   3.18310  & 0.2654(04) & 0.4929(84)  &  0.3123(25)  &  0.3264(64)  &  0.5308(75) \\
   4 &        6 &   3.71362  & 0.2700(42) & 0.5224(64)  &  0.4079(28)  &  0.457 (10)  &  0.6209(99) \\
   4 &       12 &   4.45634  & 0.1415(20) & 0.2839(74)  &  0.2495(62)  &  0.308 (14)  &  0.3972(75) \\
   4 &       12 &   5.57042  & 0.1721(23) & 0.3621(27)  &  0.404 (20)  &  0.519 (10)  &  0.5932(73) \\
   4 &       12 &   6.36620  & 0.1958(86) & 0.4282(33)  &  0.5377(90)  &    -    -    &    -     -  \\
\hline
   5 &        6 &   0.19894  & 0.1910 (11) & 0.3759(44) &  0.468 (14) &  0.2855(32) &  0.0949(17)\\
   5 &        6 &   0.55704  & 0.1837 (11) & 0.3783(86) &  0.4703(49) &  0.2717(64) &  0.0928(13)\\
   5 &        6 &   0.92840  & 0.1760 (65) & 0.3760( 9) &  0.4661(55) &  0.2636(82) &  0.0873(15)\\
   5 &        6 &   1.23787  & 0.1738 (44) & 0.363 (12) &  0.4611(73) &  0.2648(63) &  0.0920(19)\\
   5 &        6 &   1.59155  & 0.1762 (21) & 0.378 (12) &  0.4733(61) &  0.2870(37) &  0.1198(17)\\
   5 &        6 &   1.85681  & 0.1699 ( 7) & 0.360 (11) &  0.463 (18) &  0.2957(63) &  0.1395(55)\\
   5 &        6 &   2.22817  & 0.1558 (92) & 0.351 (11) &  0.4756(78) &  0.3145(38) &  0.1921(46)\\
   5 &        6 &   2.47574  & 0.1600 (44) & 0.374 (10) &  0.4815(97) &  0.3276(51) &  0.2245(76)\\
   5 &        6 &   2.78521  & 0.1599 (30) & 0.3550(85) &  0.4837(61) &  0.3624(86) &  0.2790(55)\\
   5 &       12 &   2.78521  & 0.0789 (20) & 0.1786(40) &  0.2548(54) &  0.1701(82) &  0.1373(49)\\
   5 &        6 &   3.18310  & 0.1618 (28) & 0.3456(91) &  0.5229(22) &  0.4154(57) &  0.3781(14)\\
   5 &        6 &   3.71362  & 0.1741 (17) & 0.373 (17) &  0.5665(72) &  0.516 (16) &  0.5022(85)\\
   5 &       12 &   4.45634  & 0.0995 (29) & 0.2209(31) &  0.3243(57) &  0.3204(73) &  0.333 (22)\\
   5 &       12 &   5.57042  & 0.1352 (40) & 0.3002(50) &  0.4627(66) &  0.493 (28) &    -    -  \\
   5 &       12 &   6.36620  & 0.1714 (48) & 0.3868(62) &  0.5490(80) &  0.663 (13) &    -    -  \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccccc}
$|\kbar|$ & $L$ &  $x$ & $E(1)$ & $E(2)$  & $E(3)$ & $E(4)$ & $E(5)$ & $E(6)$\\
\hline
5 &        6 &     0.19894  & 0.3961(75) & 0.2371(45)  &  0.1590(68)  &  0.4614(82)  &  0.0783(21)             & 0.3133(83) \\
   5 &        6 &     0.55704  & 0.3962(18) & 0.2375(72)  &  0.1603(10)  &  0.4785(54)  &  0.0780( 6)             & 0.3174(70) \\
   5 &        6 &     0.92840  & 0.383 (25) & 0.2247(65)  &  0.1502(40)  &  0.4646(81)  &  0.0742(14)             & 0.3158(87) \\
   5 &        6 &     1.23787  & 0.3828(61) & 0.2329(61)  &  0.1544(82)  &  0.471 (12)  &  0.0777(17)             & 0.318 (11) \\
   5 &        6 &     1.59155  & 0.3893(57) & 0.2286(68)  &  0.1579(65)  &  0.479 (11)  &  0.0910(24)             & 0.330 (11) \\
   5 &        6 &     1.85681  & 0.371 (11) & 0.2349(23)  &  0.1583(54)  &  0.481 (15)  &  0.1095(37)             & 0.3385(78) \\
   5 &        6 &     2.22817  & 0.3867(85) & 0.2356(58)  &  0.1567(56)  &  0.4809(79)  &  0.1445(35)             & 0.3617(44) \\
   5 &        6 &     2.47574  & 0.383 (21) & 0.236 (17)  &  0.1786(33)  &  0.4985(96)  &  0.1760(38)             & 0.3793(87) \\
   5 &        6 &     2.78521  & 0.3885(87) & 0.2262(77)  &  0.2001(11)  &  0.512 (13)  &  0.2089(80)             & 0.411 (30) \\
   5 &       12 &     2.78521  & 0.2037(79) & 0.1133(44)  &  0.0965(24)  &  0.2673(69)  &  0.0991(30)             & 0.2004(76) \\
   5 &        6 &     3.18310  & 0.389 (11) & 0.2510(30)  &  0.2327(80)  &  0.5361(35)  &  0.281 (15)             & 0.4519(62) \\
   5 &       12 &     4.45634  & 0.1952(38) & 0.1604(20)  &  0.1900(95)  &  0.3418(80)  &  0.2573(52)             & 0.329 (14) \\
   5 &       12 &     5.57042  & 0.2052(60) & 0.223 (30)  &  0.2979(50)  &  0.4545(43)  &  0.4315(82)             & 0.4981(65) \\
   5 &       12 &     6.36620  & 0.2168(50) & 0.2783(85)  &  0.4031(99)  &  0.537 (14)  &    -    -       &    -   -   \\
\hline	

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$  & $L$ &  $x$ &$E(1)$ & $E(2)$  & $E(3)$ & $E(4)$ \\
\hline
2 &        4 &     0.19894  &   -     -  & 0.0899(10)  &  0.619 (11)  &  0.1756(61)  \\
   2 &        4 &     0.55704  &   -     -  & 0.0855( 3)  &  0.6316(60)  &  0.1752(50)  \\ 
   2 &        4 &     0.92840  &   -     -  & 0.0767(15)  &  0.6307(88)  &  0.1626(52)  \\
   2 &        4 &     1.23787  &   -     -  & 0.0690( 3)  &  0.622 (11)  &  0.1492(47)  \\
   2 &        4 &     1.59155  &   -     -  & 0.0608( 6)  &  0.6223(34)  &  0.1302(65)  \\
   2 &        4 &     1.85681  &   -     -  & 0.0601( 3)  &  0.6275(59)  &  0.1327(35)  \\
   2 &        4 &     2.22817  &   -     -  & 0.0631( 5)  &  0.619 (17)  &  0.1339(29)  \\
   2 &        4 &     2.47574  &   -     -  & 0.0692( 7)  &  0.6299(14)  &  0.1492(40)  \\
   2 &        4 &     2.78521  &   -     -  & 0.0794( 8)  &  0.624 (12)  &  0.1663(94)  \\
   2 &        8 &     2.78521  & 0.360 (15) & 0.0387( 4)  &  0.3150(85)  &  0.0852(49)  \\
   2 &        4 &     3.18310  &   -     -  & 0.0993( 9)  &  0.6423(91)  &  0.2100(25)  \\
   2 &        4 &     3.71362  &   -     -  & 0.1314(38)  &  0.638 (26)  &  0.2875(44)  \\
   2 &        8 &     4.45634  & 0.341 (23) & 0.0912(24)  &  0.3628(58)  &  0.1864(30)  \\
   2 &        8 &     5.57042  & 0.3594(36) & 0.1523(51)  &  0.4131(71)  &  0.3226(41)  \\
   2 &        8 &     6.36620  & 0.361 (12) & 0.2048(71)  &  0.462 (12)  &  0.4286(66)  \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$  & $L$ &  $x$ &$E(1)$ & $E(2)$  & $E(3)$ & $E(4)$ \\
\hline
3 &        4 &     0.19894  & 0.540 (10) &   -    -    &  0.0906(10)  &  0.628 (30)  \\
   3 &        4 &     0.55704  &   -    -   & 0.4524(11)  &  0.0876( 6)  &  0.624 (13)  \\
   3 &        4 &     0.92840  & 0.5311(93) & 0.455 (10)  &  0.0810( 8)  &  0.621 (14)  \\
   3 &        4 &     1.23787  & 0.5354(22) & 0.441 (19)  &  0.0740( 9)  &  0.625 (14)  \\
   3 &        4 &     1.59155  & 0.550 (37) & 0.456 (12)  &  0.0764( 5)  &  0.622 (13)  \\
   3 &        4 &     1.85681  & 0.5305(65) & 0.4385(84)  &  0.0825( 7)  &  0.6383(67)  \\
   3 &        4 &     2.22817  & 0.5308(27) & 0.441 (18)  &  0.0970(20)  &  0.6455(56)  \\
   3 &        4 &     2.47574  & 0.5181(91) & 0.4499(40)  &  0.1097(32)  &  0.6568(90)  \\
   3 &        4 &     2.78521  & 0.5261(32) &   -    -    &  0.1322(38)  &  0.6680(66)  \\
   3 &        8 &     2.78521  & 0.2702(12) & 0.2309(13)  &  0.0614( 8)  &  0.3110(70)  \\
   3 &        4 &     3.18310  & 0.5279(68) & 0.4549(77)  &  0.1678(28)  &  0.6854(23)  \\
   3 &        4 &     3.71362  & 0.5178(87) & 0.6549(75)  &  0.227 (17)  &   -     -    \\
   3 &        8 &     4.45634  & 0.2656(46) & 0.2345(53)  &  0.1552(28)  &  0.3979(74)  \\
   3 &        8 &     5.57042  & 0.2657(38) & 0.2662(82)  &  0.2422(42)  &  0.4609(96)  \\
   3 &        8 &     6.36620  & 0.2683(71) & 0.3141(30)  &  0.337 (14)  &  0.5690(62)  \\
\hline
   4 &        4   &  0.19894  & 0.359 (16) &   -    -    &  0.4534(61)  &  0.0889(21)  \\
   4 &        4   &  0.55704  & 0.359 (16) &   -    -    &  0.436 (14)  &  0.0884( 8)  \\
   4 &        4   &  0.92840  & 0.347 (25) &   -    -    &  0.452 (12)  &  0.0810(11)  \\
   4 &        4   &  1.23787  & 0.358 (10) &   -    -    &  0.448 (12)  &  0.0801( 4)  \\
   4 &        4   &  1.59155  & 0.345 (14) &   -    -    &  0.448 (19)  &  0.0883( 6)  \\
   4 &        4   &  1.85681  & 0.3459(64) &   -    -    &  0.4615(89)  &  0.0967(20)  \\
   4 &        4   &  2.22817  & 0.3471(51) &   -    -    &  0.4600(33)  &  0.1213(28)  \\
   4 &        4   &  2.47574  & 0.3478(52) &   -    -    &  0.4635(94)  &  0.1421(13)  \\
   4 &        4   &  2.78521  & 0.3421(47) &   -    -    &  0.4676(23)  &  0.1664(60)  \\
   4 &        8   &  2.78521  & 0.1750(54) & 0.3621(65)  &  0.2295(81)  &  0.0829(10)  \\
   4 &        4   &  3.18310  & 0.332 (12) &   -    -    &  0.4793(27)  &  0.2149(80)  \\
   4 &        8   &  4.45634  & 0.177 (13) &   -    -    &    -    -    &  0.2062(23)  \\
   4 &        8   &  5.57042  & 0.1731(49) & 0.3919(93)  &  0.3434(44)  &  0.3355(54)  \\
   4 &        8   &  6.36620  & 0.1809(51) & 0.4256(65)  &  0.398 (12)  &  0.455 (11)  \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$  & $L$ & $x$ &$E(1)$ & $E(2)$  & $E(3)$ & $E(4)$ \\
\hline
5 &        4   &  0.19894  & 0.638 (15) & 0.2718(32)  &  0.3647(78)  &  0.5478(69)  \\
   5 &        4   &  0.55704  & 0.605 (15) & 0.2735(19)  &  0.3530(64)  &  0.5402(77)  \\
   5 &        4   &  0.92840  &  -    -    & 0.2732(46)  &  0.3601(80)  &  0.542 (13)  \\
   5 &        4   &  1.23787  & 0.6237(29) & 0.2637(85)  &  0.3516(54)  &  0.5453(12)  \\
   5 &        4   &  1.59155  & 0.6171(86) & 0.264 (11)  &  0.3649( 8)  &  0.542 (11)  \\
   5 &        4   &  1.85681  & 0.6043(65) & 0.2670(32)  &  0.361 (17)  &  0.522 (13)  \\
   5 &        4   &  2.22817  & 0.6268(33) & 0.2667(27)  &  0.3703(80)  &  0.542 (21)  \\
   5 &        4   &  2.47574  & 0.6238(44) & 0.2618(63)  &  0.3615(66)  &  0.559 (12)  \\
   5 &        4   &  2.78521  & 0.6276(61) & 0.255 (13)  &  0.378 (11)  &  0.544 (12)  \\
   5 &        8   &  2.78521  & 0.3154(24) & 0.1242(47)  &  0.174 (35)  &  0.290 (11)  \\
   5 &        4   &  3.18310  & 0.6180(70) & 0.2715(24)  &  0.3887(46)  &  0.5783(70)  \\
   5 &        4   &  3.71362  & 0.6155(53) & 0.2869( 8)  &  0.409 (12)  &  0.614 (12)  \\
   5 &        8   &  4.45634  & 0.312 (28) & 0.1469(71)  &  0.2147(62)  &  0.3592(60)  \\
   5 &        8   &  5.57042  & 0.3158(32) & 0.1964(53)  &  0.3106(33)  &  0.4506(58)  \\
   5 &        8   &  6.36620  & 0.3191(49) & 0.2495(80)  &  0.3835(55)  &  0.537 (12)  \\
\hline
   6 &        4 &  0.19894    & -    -     & 0.5427(28)  &    -   -     &  0.4515(75)  \\
   6 &        4 &  0.55704    & 0.2673(60) & 0.5448(42)  &    -   -     &  0.450 (10)  \\ 
   6 &        4 &  0.92840    & 0.2622(98) & 0.538 (12)  &    -   -     &  0.4548(19)  \\
   6 &        4 &  1.23787    & 0.2620(90) & 0.5421(16)  &    -   -     &  0.458 (11)  \\
   6 &        4 &  1.59155    & 0.2608(27) & 0.5415(53)  &    -   -     &  0.4543(74)  \\
   6 &        4 &  1.85681    & 0.266 (22) & 0.5439(66)  &    -   -     &  0.4418(92)  \\
   6 &        4 &  2.22817    & 0.253 (17) & 0.5274(93)  &    -   -     &  0.4639(58)  \\
   6 &        4 &  2.47574    & 0.2488(22) & 0.532 (12)  &    -   -     &  0.4697(79)  \\
   6 &        4 &  2.78521    & 0.2410(65) & 0.5432(11)  &    -   -     &  0.461 (13)  \\
   6 &        8 &  2.78521    & 0.1240(44) & 0.2791(64)  &  0.3586(91)  &  0.240 (17)  \\
   6 &        4 &  3.18310    & 0.2382(21) & 0.5325(56)  &    -   -     &  0.5014(13)  \\
   6 &        4 &  3.71362    & 0.2289(30) & 0.551 (10)  &    -   -     &  0.532 (15)  \\ 
   6 &        8 &  3.71362    & 0.1189(23) & 0.2689(59)  &  0.3766(77)  &  0.2709(56)  \\
   6 &        8 &  4.45634    & 0.1142(50) & 0.2755(40)  &  0.3962(86)  &  0.3016(79)  \\
   6 &        8 &  5.57042    & 0.1138(38) & 0.2996(44)  &  0.4471(69)  &  0.403 (14)  \\
   6 &        8 &  6.36620    & 0.1343(51) & 0.3254(35)  &  0.489 (11)  &  0.5053(89)  \\
   6 &        8 &  7.42723    & 0.1641(43) & 0.3910(59)  &  0.602 (10)  &  0.677 (25)  \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$ & $L$ & $x$ &$E(1)$ & $E(2)$  & $E(3)$ & $E(4)$ \\
\hline
7 &        4 &   0.19894    & 0.4580(20) & 0.624 (10)  &  0.1820(70)  &  0.2744(38)  \\
   7 &        4 &   0.55704    & 0.4527(26) & 0.6343(54)  &  0.1824(41)  &  0.2687(52)  \\
   7 &        4 &   0.92840    & 0.449 (18) & 0.6113(21)  &  0.1696(30)  &  0.2595(62)  \\
   7 &        4 &   1.23787    & 0.4439(41) & 0.6332(67)  &  0.1786(16)  &  0.2661(72)  \\
   7 &        4 &   1.59155    & 0.4432(29) & 0.631 (20)  &  0.1755(25)  &  0.2720(68)  \\
   7 &        4 &   1.85681    & 0.4403(71) & 0.6304(68)  &  0.1760(29)  &  0.2668(87)  \\
   7 &        4 &   2.22817    & 0.434 (16) & 0.623 (10)  &  0.1806(19)  &  0.285 (15)  \\
   7 &        4 &   2.47574    & 0.4394(79) & 0.618 (26)  &  0.1867(70)  &  0.2905(30)  \\
   7 &        8 &   2.47574    & 0.2209(63) & 0.3246(56)  &  0.0902(24)  &  0.1447(40)  \\
   7 &        4 &   2.78521    & 0.4389(26) & 0.6361(35)  &  0.2005(44)  &  0.303 (11)  \\
   7 &        8 &   2.78521    & 0.2211(19) & 0.3233(97)  &  0.1011( 9)  &  0.1533(50)  \\
   7 &        4 &   3.18310    & 0.431 (16) & 0.625 (13)  &  0.2162(96)  &  0.343 (10)  \\
   7 &        4 &   3.71362    & 0.432 (13) & 0.6454(90)  &  0.2771(33)  &  0.398 (14)  \\
   7 &        8 &   4.45634    & 0.2146(40) & 0.326 (13)  &  0.1639(55)  &  0.2420(58)  \\
   7 &        8 &   5.57042    & 0.2192(45) & 0.329 (10)  &  0.2587(48)  &  0.3628(57)  \\
   7 &        8 &   6.36620    & 0.2276( 6) & 0.3827(57)  &  0.3562(41)  &  0.4675(98)  \\
   7 &        8 &   7.42723    & 0.2427(30) & 0.4239(91)  &  0.479 (38)  &  0.664 (14)  \\
\hline
   8 &        4 &  0.19894   & 0.1747(66) & 0.347 (10)  &  0.5410( 8)  &  -    -     \\
   8 &        4 &  0.55704   & 0.1767(26) & 0.3641(24)  &  0.5356(61)  &  -    -     \\
   8 &        4 &  0.92840   & 0.1729(21) & 0.3559(66)  &  0.5285(82)  &  -    -     \\
   8 &        4 &  1.23787   & 0.1611(71) & 0.3478(92)  &   -    -     &  -    -     \\
   8 &        4 &  1.59155   & 0.1554(51) & 0.3615(07)  &  0.524 (37)  &  -    -     \\
   8 &        4 &  1.85681   & 0.1527(25) & 0.3607(11)  &  0.539 (16)  &  -    -     \\
   8 &        4 &  2.22817   & 0.1454(36) & 0.3207(93)  &  0.5383(36)  &  -    -     \\
   8 &        4 &  2.47574   & 0.1401(15) & 0.3094(41)  &  0.5306(90)  &  -    -     \\
   8 &        4 &  2.78521   & 0.1321(18) & 0.2925(97)  &  0.5390(60)  &  -    -     \\
   8 &        8 &  2.78521   & 0.0675(12) & 0.1578(25)  &  0.254 (36)  &  0.3667(71) \\
   8 &        4 &  3.18310   & 0.1196(29) & 0.2583(38)  &  0.4663(55)  &  -    -     \\
   8 &        4 &  3.71362   & 0.1060(34) & 0.242 (11)  &  0.4026(65)  &  0.6513(69) \\ 
   8 &        8 &  4.45634   & 0.0581(04) & 0.1677(30)  &  0.2521(28)  &  0.3340(85) \\
   8 &        8 &  5.57042   & 0.0699(24) & 0.2341(37)  &  0.303 (79)  &  0.416 (55) \\
   8 &        8 &  6.36620   & 0.0880(24) & 0.2937(42)  &  0.4313(53)  &  0.520 (30) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$  & $L$ & $x$ & $E(5)$ & $E(6)$ & $E(7)$ & $E(8)$ \\
\hline
2 &        4   &  0.19894  & 0.5329(51) & 0.2711(57)  &  0.4526(46)  &  0.352 (10)  \\
   2 &        4   &  0.55704  & 0.5485(42) & 0.2676(49)  &  0.4475(64)  &  0.3584(39)  \\
   2 &        4   &  0.92840  & 0.5433(81) & 0.2679(42)  &  0.4557(19)  &  0.356 (11)  \\
   2 &        4   &  1.23787  & 0.536 (11) & 0.2478(50)  &  0.432 (15)  &  0.3489(94)  \\
   2 &        4   &  1.59155  & 0.5244(98) & 0.229 (22)  &  0.431 (15)  &  0.3356(28)  \\
   2 &        4   &  1.85681  & 0.514 (11) & 0.213 (13)  &  0.4023(80)  &  0.297 (11)  \\
   2 &        4   &  2.22817  & 0.5117(95) & 0.2350(45)  &  0.4281(66)  &  0.312 (13)  \\
   2 &        4   &  2.47574  & 0.521 (17) & 0.2398(40)  &  0.4306(51)  &  0.3247(45)  \\
   2 &        4   &  2.78521  & 0.5372(88) & 0.2588(44)  &  0.4334(68)  &  0.3555(64)  \\
   2 &        8   &  2.78521  & 0.2839(81) & 0.1326(36)  &  0.2345(46)  &  0.1824(39)  \\
   2 &        4   &  3.18310  & 0.530 (11) & 0.296 (15)  &  0.4953(50)  &  0.397 (27)  \\
   2 &        4   &  3.71362  & 0.626 (24) & 0.3914(99)  &  0.573 (25)  &  0.484 (33)  \\
   2 &        8   &  4.45634  & 0.363 (11) & 0.2650(43)  &  0.3564(90)  &  0.3446(67)  \\
   2 &        8   &  5.57042  & 0.477 (11) & 0.4614(66)  &  0.5549(80)  &  0.5299(99)  \\
   2 &        8   &  6.36620  & 0.6147(82) & 0.6229(95)  &   -     -    &   -     -    \\
\hline
   3 &        4   &  0.19894  & 0.3596(94) & 0.1807(69)  &   -     -    &  0.272 (10)  \\
   3 &        4   &  0.55704  & 0.356 (14) & 0.1790(28)  &   -     -    &  0.2710(71)  \\
   3 &        4   &  0.92840  & 0.3645(36) & 0.1649(48)  &   -     -    &  0.2679(90)  \\
   3 &        4   &  1.23787  & 0.3681(70) & 0.1545(61)  &   -     -    &  0.2656(26)  \\
   3 &        4   &  1.59155  & 0.3591(71) & 0.1620(40)  &   -     -    &  0.2561(49)  \\
   3 &        4   &  1.85681  & 0.3606(67) & 0.1614(43)  &   -     -    &  0.2589(50)  \\
   3 &        4   &  2.22817  & 0.3513(85) & 0.1936(47)  &   -     -    &  0.2765(68)  \\
   3 &        4   &  2.47574  & 0.361 (13) & 0.2096(52)  &   -     -    &  0.2861(79)  \\
   3 &        4   &  2.78521  & 0.393 (17) & 0.248 (12)  &   -     -    &  0.338 (10)  \\
   3 &        8   &  2.78521  & 0.1830(78) & 0.1160(62)  &  0.400 (12)  &  0.1653(39)  \\
   3 &        4   &  3.18310  & 0.4257(75) & 0.2989(70)  &   -     -    &  0.3808(57)  \\
   3 &        4   &  3.71362  & 0.5003(45) & 0.399 (22)  &   -     -    &  0.505 (57)  \\
   3 &        8   &  4.45634  & 0.3135(73) & 0.263 (33)  &  0.549 (14)  &  0.3379(84)  \\
   3 &        8   &  5.57042  & 0.4515(50) & 0.463 (10)  &   -     -    &  0.556 (29)  \\
   3 &        8   &  6.36620  & 0.585 (15) & 0.609 (11)  &   -     -    &   -     -    \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$& $L$ &  $x$ & $E(5)$ & $E(6)$ & $E(7)$ & $E(8)$ \\
\hline
4 &        4   &  0.19894  & 0.2762(18) &   -     -   &  0.537 (13)  &  0.1850(87)  \\
   4 &        4   &  0.55704  & 0.2734(24) & 0.6372(13)  &  0.536 (14)  &  0.1856(31)  \\
   4 &        4   &  0.92840  & 0.2748(65) & 0.6342(54)  &  0.523 (12)  &  0.1742(47)  \\
   4 &        4   &  1.23787  & 0.2738(48) & 0.628 (40)  &  0.544 (12)  &  0.1724(17)  \\
   4 &        4   &  1.59155  & 0.2611(84) & 0.603 (12)  &  0.5459(66)  &  0.1737(46)  \\
   4 &        4   &  1.85681  & 0.2706(31) & 0.643 (16)  &  0.5694(50)  &  0.1818(53)  \\
   4 &        4   &  2.22817  & 0.2745(79) & 0.644 (11)  &  0.580 (20)  &  0.2120(21)  \\
   4 &        4   &  2.47574  & 0.3023(87) & 0.6657(34)  &  0.5992(89)  &  0.2421(58)  \\
   4 &        4   &  2.78521  & 0.314 (14) & 0.6830(55)  &  0.6487(53)  &  0.2802(84)  \\
   4 &        8   &  2.78521  & 0.1564(44) & 0.346 (14)  &  0.3202(96)  &  0.1415(40)  \\
   4 &        4   &  3.18310  & 0.355 (11) & 0.733 (31)  &  0.6898(81)  &  0.3578(68)  \\
   4 &        8   &  4.45634  & 0.3123(56) &   -    -    &    -    -    &  0.3208(86)  \\
   4 &        8   &  5.57042  & 0.4614(59) & 0.6243(92)  &  0.6100(91)  &  0.559 (13)  \\
   4 &        8   &  6.36620  & 0.556 (13) &    -    -   &     -    -   &   -    -     \\
\hline
   5 &        4   &  0.19894  & 0.0892(29) &   -    -    &  0.1822(12)  &  0.4549(37)  \\
   5 &        4   &  0.55704  & 0.0888( 6) &   -    -    &  0.1719(68)  &  0.4590(23)  \\
   5 &        4   &  0.92840  & 0.0849( 5) &   -    -    &  0.1739(51)  &  0.4458(96)  \\
   5 &        4   &  1.23787  & 0.0850(14) &   -    -    &  0.1756(39)  &  0.447 (13)  \\
   5 &        4   &  1.59155  & 0.0947(28) &   -    -    &  0.1785(39)  &  0.4608(50)  \\
   5 &        4   &  1.85681  & 0.1102(22) &   -    -    &  0.1780(44)  &  0.4637(93)  \\
   5 &        4   &  2.22817  & 0.1404(37) &   -    -    &  0.2178(69)  &  0.506 (13)  \\
   5 &        4   &  2.47574  & 0.1667(32) &    -    -   &  0.2518(66)  &  0.523 (13)  \\
   5 &        4   &  2.78521  & 0.2061(32) &   -    -    &  0.2866(92)  &  0.555 (14)  \\
   5 &        8   &  2.78521  & 0.0988(15) & 0.400 (14)  &  0.1412(27)  &  0.2835(80)  \\
   5 &        4   &  3.18310  & 0.2667(73) &   -    -    &  0.366 (12)  &  0.615 (16)  \\
   5 &        4   &  3.71362  & 0.3812(71) &   -    -    &  0.485 (11)  &  0.695 (11)  \\
   5 &        8   &  4.45634  & 0.2455(55) & 0.4801(92)  &  0.3109(67)  &  0.4277(73)  \\
   5 &        8   &  5.57042  & 0.3964(80) & 0.6286(89)  &  0.522 (11)  &  0.6203(62)  \\
   5 &        8   &  6.36620  & 0.534 (10) &   -    -    &  0.666 (14)  &   -    -     \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$  & $L$ &  $x$ & $E(5)$ & $E(6)$ & $E(7)$ & $E(8)$ \\
\hline
6 &        4  &  0.19894  & 0.1860(80) & 0.0906(18)  &  0.3636(56)  &  0.6300(49)  \\
   6 &        4  &  0.55704  & 0.1817(28) & 0.0887(13)  &  0.3628(30)  &  0.6418(41)  \\
   6 &        4  &  0.92840  & 0.1770(50) & 0.0835(10)  &  0.3624(94)  &  0.6316(77)  \\
   6 &        4  &  1.23787  & 0.1803(43) & 0.0872(11)  &  0.3710(80)  &  0.637 (10)  \\
   6 &        4  &  1.59155  & 0.1792(53) & 0.1032(22)  &  0.3720(94)  &  0.6327(90)  \\
   6 &        4  &  1.85681  & 0.1825(67) & 0.1239(37)  &  0.3860(84)  &  0.6514(75)  \\
   6 &        4  &  2.22817  & 0.2059(39) & 0.160 (10)  &  0.410 (11)  &  0.690 (11)  \\
   6 &        4  &  2.47574  & 0.2301(53) & 0.1930(57)  &  0.411 (11)  &  0.675 (22)  \\
   6 &        4  &  2.78521  & 0.2572(75) & 0.237 (10)  &  0.4690(82)  &   -     -    \\
   6 &        8  &  2.78521  & 0.1282(25) & 0.1125(31)  &  0.223 (14)  &  0.3817(54)  \\
   6 &        4  &  3.18310  & 0.3143(53) & 0.3175(24)  &  0.5103(42)  &   -    -     \\
   6 &        4  &  3.71362  & 0.409 (17) & 0.4400(90)  &  0.615 (11)  &   -    -     \\
   6 &        8  &  3.71362  & 0.1960(14) & 0.1977(70)  &  0.288 (15)  &  0.427 (10)  \\
   6 &        8  &  4.45634  & 0.2738(59) & 0.294 (34)  &  0.3999(62)  &  0.4919(92)  \\
   6 &        8  &  5.57042  & 0.423 (13) & 0.526 (18)  &  0.590 (12)  &   -     -      \\
   6 &        8  &  6.36620  & 0.531 (37) & 0.652 (10)  &   -    -     &   -    -    \\
\hline
   7 &        4  &  0.19894  &   -    -   & 0.329 (10)  &  0.0894(12)  &   -     -     \\
   7 &        4  &  0.55704  &   -    -   & 0.3671(16)  &  0.0896( 4)  &  0.5408(42)  \\
   7 &        4  &  0.92840  &   -    -   & 0.3604(63)  &  0.0828(11)  &  0.5288(83)  \\
   7 &        4  &  1.23787  &   -    -   & 0.3683(29)  &  0.0904(13)  &  0.554 (18)  \\
   7 &        4  &  1.59155  &   -    -   & 0.3597(64)  &  0.1114(20)  &  0.5606(67)  \\
   7 &        4  &  1.85681  &   -    -   & 0.3781(56)  &  0.1224(43)  &  0.567 (10)  \\
   7 &        4  &  2.22817  &   -    -   & 0.3952(39)  &  0.1770(18)  &  0.537 (18)  \\
   7 &        4  &  2.47574  &   -    -   & 0.412 (10)  &  0.2140(31)  &  0.6071(88)  \\
   7 &        8  &  2.47574  & 0.3746(59) & 0.2081(33)  &  0.0995(28)  &  0.3174(49)  \\
   7 &        4  &  2.78521  &   -    -   & 0.4302(87)  &  0.2619(49)  &  0.643 (11)  \\
   7 &        8  &  2.78521  & 0.3671(81) & 0.2143(47)  &  0.1219(26)  &  0.3247(73)  \\
   7 &        4  &  3.18310  &   -    -   & 0.478 (25)  &  0.3240(95)  &  0.6888(86)  \\
   7 &        4  &  3.71362  &   -    -   & 0.5564(78)  &  0.407 (75)  &    -    -    \\
   7 &        8  &  4.45634  & 0.473 (12) & 0.3523(68)  &  0.3069(77)  &  0.4715(89)  \\
   7 &        8  &  5.57042  & 0.585 (18) & 0.5196(76)  &  0.5317(74)  &  0.6530(70)  \\
   7 &        8  &  6.36620  & 0.6905(64) & 0.673 (41)  &    -    -    &    -    -    \\
 \hline

\\
\end{tabular}
\begin{tabular}{ccccccc}
$|\kbar|$ & $L$ & $x$ & $E(5)$ & $E(6)$ & $E(7)$ & $E(8)$ \\
\hline
8 &        4  &  0.19894  & 0.629 (11) & 0.438 (11)  &  0.2715(80)  &  0.0908( 6)  \\
   8 &        4  &  0.55704  & 0.624 (10) & 0.436 (13)  &  0.2712(37)  &  0.0874(18)  \\
   8 &        4  &  0.92840  & 0.6344(66) & 0.4408(72)  &  0.2617(58)  &  0.0816(12)  \\
   8 &        4  &  1.23787  &   -    -   & 0.4542(93)  &  0.2703(98)  &  0.0910(18)  \\
   8 &        4  &  1.59155  & 0.6700(92) & 0.458 (14)  &  0.2838(60)  &  0.1155(19)  \\
   8 &        4  &  1.85681  & 0.6361(45) & 0.4661(50)  &  0.2905(48)  &  0.1326(48)  \\
   8 &        4  &  2.22817  & 0.628 (12) & 0.4763(63)  &  0.315 (15)  &  0.1797(51)  \\
   8 &        4  &  2.47574  & 0.6438(80) & 0.476 (10)  &  0.3186(64)  &  0.2290(47)  \\
   8 &        4  &  2.78521  & 0.634 (14) & 0.469 (11)  &  0.3622(71)  &  0.283 (12)  \\
   8 &        8  &  2.78521  & 0.3315(89) & 0.2571(66)  &  0.1836(69)  &  0.1318(41)  \\
   8 &        4  &  3.18310  & 0.656 (24) & 0.505 (11)  &  0.399 (10)  &  0.3760(44)  \\
   8 &        4  &  3.71362  & 0.686 (14) & 0.584 (12)  &  0.541 (17)  &  0.5004(84)  \\
   8 &        8  &  4.45634  & 0.4084(81) & 0.3755(52)  &  0.3581(73)  &  0.368 (10)  \\
   8 &        8  &  5.57042  & 0.515 (42) & 0.510 (37)  &  0.5236(95)  &  0.6042(54)  \\
   8 &        8  &  6.36620  & 0.627 (33) & 0.6518(98)  &   -  -       &   -  -       \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ & $L$ &  $x$ & $E(\sqrt 2)$ & $E(4\sqrt 2)$  \\
\hline
4 &        4   &  0.19894  & 0.5136(41)&0.1299(26)    \\
   4 &        4   &  0.55704  & 0.504 (12)&0.1257(33)    \\
   4 &        4   &  0.92840  & 0.484 (13)&0.1148(37)    \\
   4 &        4   &  1.23787  & 0.5118(45)&0.1209(28)    \\
   4 &        4   &  1.59155  & 0.515 (12)&0.1339(61)    \\
   4 &        4   &  1.85681  & 0.4849(94)&0.1579(23)    \\
   4 &        4   &  2.22817  & 0.491 (13)&0.1837(93)    \\
   4 &        4   &  2.47574  & 0.5002(65)&0.2210(45)    \\
   4 &        4   &  2.78521  & 0.5045(68)&0.2676(40)    \\
   4 &        8   &  2.78521  & 0.2449(64)&0.1249(37)    \\
   4 &        4   &  3.18310  & 0.4905(84)&0.3372(54)    \\
   4 &        8   &  4.45634  & 0.264 (78)&0.308 (17)    \\
   4 &        8   &  5.57042  & 0.2700(42)&0.5282(79)    \\
   4 &        8   &  6.36620  & 0.281 (13)& -  -     \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ & $L$ &  $x$ & $m_1$ & $m_2$\\
\hline
1 & 14 &  0.19894 & 0.1753(14) & 0.2572(38)(06) \\
1 & 14 &  0.30947 & 0.1738(12) & 0.2520(41)(02) \\
1 & 14 &  0.55704 & 0.16813(98) & 0.2496(28)(01) \\
1 & 14 &  0.69630 & 0.1593(31) & 0.2498(16)(02) \\
1 & 14 &  0.92840 & 0.1479(34) & 0.2530(28)(11) \\
1 & 14 &  1.23787 & 0.1470(21) & 0.2539(39)(77) \\
1 & 14 &  1.59155 & 0.1679(13) & 0.2700(24)(02) \\
1 & 14 &  1.85681 & 0.1895(15) & 0.2950(55)(04) \\
1 & 14 &  2.22817 & 0.2324(28) & 0.3618(43)(08) \\
1 & 14 &  2.47574 & 0.2693(10) & 0.4010(29)(35) \\
1 & 14 &  2.78521 & 0.3190(34) & 0.4449(71)(17) \\
1 & 28 &  2.78521 & 0.1540(27) & 0.2219(19)(12) \\
1 & 14 &  3.18310 & 0.4089(49) & 0.543(07)(17) \\
1 & 28 &  4.45634 & 0.3409(17) & 0.3818(27)(30) \\
1 & 28 &  5.57042 & 0.4286(68) & 0.620(12)(03) \\
1 & 28 &  6.36620 & 0.4905(83) & 0.7574(81)(24) \\
\hline
2 & 14 &  0.19894 & 0.1733(19) & 0.2522(21)(03) \\
2 & 14 &  0.30947 & 0.1714(11) & 0.25517(98)(24) \\
2 & 14 &  0.55704 & 0.1578(21) & 0.2570(18)(03) \\
2 & 14 &  0.69630 & 0.1463(16) & 0.2670(45)(09) \\
2 & 14 &  0.92840 & 0.1440(13) & 0.2787(13)(05) \\
2 & 14 &  1.23787 & 0.1693(24) & 0.2984(10)(03) \\
2 & 14 &  1.59155 & 0.2333(20) & 0.3121(61)(09) \\
2 & 14 &  1.85681 & 0.2909(17) & 0.3339(53)(05) \\
2 & 14 &  2.22817 & 0.3377(21) & 0.4138(25)(04) \\
2 & 14 &  2.47574 & 0.3641(18) & 0.416(21)(07) \\
2 & 14 &  2.78521 & 0.4083(48) & 0.5129(50)(06) \\
2 & 28 &  2.78521 & 0.2047(15) & 0.2586(22)(17) \\
2 & 14 &  3.18310 & 0.439(12) & 0.583(03)(21) \\
2 & 28 &  4.45634 & 0.3351(46) & 0.4030(68)(66) \\
2 & 28 &  5.57042 & 0.4262(38) & 0.646(04)(35) \\
2 & 28 &  6.36620 & 0.4948(37) & 0.761(08)(11) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ & $L$ &  $x$ & $m_1$  & $m_2$\\
\hline
1 & 10 &  0.19894 & 0.17576(80) & 0.2532(28)(08) \\
1 & 10 &  0.30947 & 0.1741(13) & 0.2444(45)(11) \\
1 & 10 &  0.55704 & 0.1646(17) & 0.2544(20)(09) \\
1 & 10 &  0.69630 & 0.16244(91) & 0.2545(23)(20) \\
1 & 10 &  0.92840 & 0.1494(40) & 0.2483(44)(10) \\
1 & 10 &  1.23787 & 0.13655(98) & 0.2498(64)(07) \\
1 & 10 &  1.59155 & 0.1362(11) & 0.247(12)(03) \\
1 & 10 &  1.85681 & 0.14832(68) & 0.3294(38)(73) \\
1 & 10 &  2.22817 & 0.1742(14) & 0.3274(92)(27) \\
1 & 10 &  2.47574 & 0.1939(12) & 0.375(03)(11) \\
1 & 10 &  2.78521 & 0.22401(90) & 0.393(12)(06) \\
1 & 20 &  2.78521 & 0.1067(25) & 0.2254(19)(03) \\
1 & 10 &  3.18310 & 0.2772(10) & 0.4889(90)(78) \\
1 & 20 &  4.45634 & 0.2433(13) & 0.3432(61)(12) \\
1 & 20 &  5.57042 & 0.3919(65) & 0.4370(37)(03) \\
1 & 20 &  6.36620 & 0.4927(38) & 0.5575(33)(90) \\
\hline
2 & 10 &  0.19894 & 0.1771(10) & 0.2521(20)(01) \\
2 & 10 &  0.30947 & 0.1723(16) & 0.2524(23)(01) \\
2 & 10 &  0.55704 & 0.1635(24) & 0.2554(15)(01) \\
2 & 10 &  0.69630 & 0.1542(15) & 0.2536(20)(01) \\
2 & 10 &  0.92840 & 0.1455(13) & 0.2415(53)(13) \\
2 & 10 &  1.23787 & 0.1620(11) & 0.2596(30)(04) \\
2 & 10 &  1.59155 & 0.2032(22) & 0.2814(23)(07) \\
2 & 10 &  1.85681 & 0.2429(36) & 0.3189(66)(11) \\
2 & 10 &  2.22817 & 0.3154(21) & 0.3689(25)(12) \\
2 & 10 &  2.47574 & 0.3698(28) & 0.3986(40)(09) \\
2 & 10 &  2.78521 & 0.4493(16) & 0.4398(90)(15) \\
2 & 20 &  2.78521 & 0.2173(34) & 0.2245(14)(09) \\
2 & 10 &  3.18310 & 0.4825(87) & 0.5634(25)(26) \\
2 & 20 &  4.45634 & 0.3347(26) & 0.3907(48)(72) \\
2 & 20 &  5.57042 & 0.4353(71) & 0.5001(45)(07) \\
2 & 20 &  6.36620 & 0.5030(63) & 0.578(25)(04) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ & $L$ &  $x$ & $m_1$  & $m_2$\\
\hline
3 & 10 &  0.19894 & 0.1724(13) & 0.2521(26)(01) \\
3 & 10 &  0.30947 & 0.1713(13) & 0.2561(14)(01) \\
3 & 10 &  0.55704 & 0.1569(10) & 0.2585(26)(03) \\
3 & 10 &  0.69630 & 0.1456(42) & 0.2624(48)(08) \\
3 & 10 &  0.92840 & 0.14359(95) & 0.2820(25)(04) \\
3 & 10 &  1.23787 & 0.1694(30) & 0.3073(44)(08) \\
3 & 10 &  1.59155 & 0.2455(26) & 0.3211(24)(06) \\
3 & 10 &  1.85681 & 0.289(12) & 0.3316(18)(02) \\
3 & 10 &  2.22817 & 0.3243(26) & 0.3839(86)(09) \\
3 & 10 &  2.47574 & 0.3316(27) & 0.392(14)(01) \\
3 & 10 &  2.78521 & 0.3603(29) & 0.4629(22)(05) \\
3 & 20 &  2.78521 & 0.1778(32) & 0.2344(16)(05) \\
3 & 10 &  3.18310 & 0.3963(39) & 0.521(10)(01) \\
3 & 20 &  4.45634 & 0.3002(20) & 0.3523(15)(04) \\
3 & 20 &  5.57042 & 0.4386(39) & 0.4523(40)(10) \\
3 & 20 &  6.36620 & 0.4782(87) & 0.5995(60)(10) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ &  $L$ & $x$ & $m_1$  & $m_2$\\
\hline
1  & 6 & 0.19894 & 0.1837(10) & 0.2673(19)(01) \\
1  & 6 & 0.55704 & 0.1718(12) & 0.2695(40)(02) \\
1  & 6 & 0.92840 & 0.1516(19) & 0.2666(39)(03) \\
1  & 6 & 1.23787 & 0.1259(14) & 0.2656(24)(02) \\
1  & 6 & 1.59155 & 0.0969(12) & 0.2413(48)(33) \\
1  & 6 & 1.85681 & 0.08532(75) & 0.229(12)(01) \\
1  & 6 & 2.22817 & 0.08615(77) & 0.2788(67)(17) \\
1  & 6 & 2.47574 & 0.0949(14) & 0.3097(57)(15) \\
1  & 6 & 2.78521 & 0.1114(11) & 0.3516(48)(39) \\
1  & 12 & 2.78521 & 0.0547(15) & 0.2141(39)(06) \\
1  & 6 & 3.18310 & 0.13907(79) & 0.4115(68)(11) \\
1  & 12 & 4.45634 & 0.1325(14) & 0.3717(43)(06) \\
1  & 12 & 5.57042 & 0.2199(47) & 0.4759(52)(09) \\
1  & 12 & 6.36620 & 0.3159(14) & 0.534(03)(38) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ &  $L$ & $x$ & $m_1$  & $m_2$\\
\hline
2  & 6 & 0.19894 & 0.1861(14) & 0.2702(32)(03) \\
2  & 6 & 0.55704 & 0.1766(17) & 0.2698(15)(10) \\
2  & 6 & 0.92840 & 0.1546(21) & 0.2683(31)(05) \\
2  & 6 & 1.23787 & 0.1497(20) & 0.2616(40)(02) \\
2  & 6 & 1.59155 & 0.1685(14) & 0.2830(19)(11) \\
2  & 6 & 1.85681 & 0.1906(11) & 0.3059(42)(03) \\
2  & 6 & 2.22817 & 0.23004(87) & 0.3521(70)(28) \\
2  & 6 & 2.47574 & 0.2605(19) & 0.4198(59)(09) \\
2  & 6 & 2.78521 & 0.3144(13) & 0.4816(17)(01) \\
2  & 12 & 2.78521 & 0.1454(54) & 0.2361(33)(06) \\
2  & 6 & 3.18310 & 0.3873(31) & 0.5573(69)(09) \\
2  & 12 & 4.45634 & 0.3376(39) & 0.3776(19)(59) \\
2  & 12 & 5.57042 & 0.4431(94) & 0.5485(36)(13) \\
2  & 12 & 6.36620 & 0.507(11) & 0.579(09)(15) \\
\hline
3  & 6 & 0.19894 & 0.18737(70) & 0.2627(24)(07) \\
3  & 6 & 0.55704 & 0.1755(18) & 0.2681(38)(05) \\
3  & 6 & 0.92840 & 0.1538(14) & 0.2648(16)(04) \\
3  & 6 & 1.23787 & 0.1728(13) & 0.2675(35)(07) \\
3  & 6 & 1.59155 & 0.2121(15) & 0.3018(12)(04) \\
3  & 6 & 1.85681 & 0.2490(29) & 0.3333(23)(09) \\
3  & 6 & 2.22817 & 0.3241(15) & 0.3951(21)(04) \\
3  & 6 & 2.47574 & 0.3783(31) & 0.4322(19)(06) \\
3  & 6 & 2.78521 & 0.4547(30) & 0.4789(35)(05) \\
3  & 12 & 2.78521 & 0.2230(40) & 0.2393(22)(02) \\
3  & 6 & 3.18310 & 0.5267(37) & 0.5827(30)(02) \\
3  & 12 & 4.45634 & 0.3555(37) & 0.3953(31)(77) \\
3  & 12 & 5.57042 & 0.4168(64) & 0.486(10)(02) \\
3  & 12 & 6.36620 & 0.4894(37) & 0.5462(26)(08) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ &  $L$ & $x$ & $m_1$  & $m_2$\\
\hline
4 &  6 & 0.19894 & 0.1846(15) & 0.2687(19)(01) \\
4 &  6 & 0.30947 & 0.1830(14) & 0.2644(34)(14) \\
4 &  6 & 0.55704 & 0.1708(21) & 0.2790(12)(11) \\
4 &  6 & 0.69630 & 0.1585(19) & 0.2812(25)(02) \\
4 &  6 & 0.92840 & 0.1528(26) & 0.2874(26)(02) \\
4 &  6 & 1.23787 & 0.1837(17) & 0.3046(12)(01) \\
4 &  6 & 1.59155 & 0.2438(22) & 0.3179(47)(03) \\
4 &  6 & 1.85681 & 0.2942(17) & 0.3411(36)(32) \\
4 &  6 & 2.22817 & 0.3673(21) & 0.4131(20)(04) \\
4 &  6 & 2.47574 & 0.4114(24) & 0.4774(19)(08) \\
4 &  6 & 2.78521 & 0.4604(37) & 0.5325(31)(03) \\
4 &  12 & 2.78521 & 0.2327(28) & 0.2694(18)(01) \\
4 &  6 & 3.18310 & 0.4971(64) & 0.593(14)(05) \\
4 &  12 & 4.45634 & 0.2895(22) & 0.3757(13)(03) \\
4 &  12 & 5.57042 & 0.359(10) & 0.4616(81)(14) \\
4 &  12 & 6.36620 & 0.4239(57) & 0.534(04)(14) \\
\hline
5 &  6 & 0.19894 & 0.1844(12) & 0.2687(16)(01) \\
5 &  6 & 0.55704 & 0.1640(31) & 0.2863(21)(13) \\
5 &  6 & 0.92840 & 0.1556(13) & 0.3067(30)(08) \\
5 &  6 & 1.23787 & 0.1886(15) & 0.3313(39)(06) \\
5 &  6 & 1.59155 & 0.2571(20) & 0.3453(28)(20) \\
5 &  6 & 1.85681 & 0.3194(23) & 0.3374(12)(01) \\
5 &  6 & 2.22817 & 0.3229(50) & 0.3960(34)(09) \\
5 &  6 & 2.47574 & 0.3120(29) & 0.4282(23)(01) \\
5 &  6 & 2.78521 & 0.3137(20) & 0.4732(62)(18) \\
5 &  12 & 2.78521 & 0.1590(18) & 0.2347(49)(03) \\
5 &  6 & 3.18310 & 0.3176(45) & 0.5292(51)(12) \\
5 &  12 & 3.71362 & 0.17637(74) & 0.3047(19)(15) \\
5 &  12 & 4.45634 & 0.2073(18) & 0.3626(24)(13) \\
5 &  12 & 5.57042 & 0.2852(36) & 0.4721(37)(34) \\
5 &  12 & 6.36620 & 0.3622(20) & 0.5292(51)(12) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ & $L$ & $x$ & $m_1$  & $m_2$\\
\hline
5 &  6 & 0.19894 & 0.1574(11) & 0.2259(16)(01) \\
5 &  6 & 0.55704 & 0.1415(16) & 0.2301(12)(01) \\
5 &  6 & 0.92840 & 0.1318(18) & 0.2376(22)(06) \\
5 &  6 & 1.23787 & 0.1583(24) & 0.2604(21)(07) \\
5 &  6 & 1.59155 & 0.2138(14) & 0.2794(29)(01) \\
5 &  6 & 1.85681 & 0.2592(19) & 0.2962(56)(04) \\
5 &  6 & 2.22817 & 0.3003(34) & 0.3620(26)(46) \\
5 &  6 & 2.47574 & 0.3392(20) & 0.3980(71)(05) \\
5 &  6 & 2.78521 & 0.3845(32) & 0.4195(89)(30) \\
5 &  12 & 2.78521 & 0.1957(31) & 0.2315(32)(06) \\
5 &  6 & 3.18310 & 0.4405(63) & 0.5102(29)(82) \\
5 &  12 & 4.45634 & 0.3058(49) & 0.3392(51)(25) \\
5 &  12 & 5.57042 & 0.3883(30) & 0.4297(25)(48) \\
5 &  12 & 6.36620 & 0.4231(56) & 0.4732(51)(24) \\
\hline

\\
\end{tabular}
\caption{Mass gap and next excited state energy (in lattice units) in the zero-electric flux scalar sector for $SU(13)$.}
\label{tab:n13_glue}
\end{center}
\end{table}

\begin{table}[h]
\begin{center}
\begin{tabular}{ccccc}
$|\kbar|$ &  $L$ & $x$ & $m_1$  & $m_2$\\
\hline
2 &  4 & 0.19894 & 0.17974(99) & 0.2579(17)(21) \\
2 &  4 & 0.55704 & 0.1700(16) & 0.2601(25)(10) \\
2 &  4 & 0.92840 & 0.1507(10) & 0.2614(35)(04) \\
2 &  4 & 1.23787 & 0.1311(13) & 0.2510(55)(03) \\
2 &  4 & 1.59155 & 0.1223(12) & 0.2597(49)(07) \\
2 &  4 & 1.85681 & 0.1259(11) & 0.2771(37)(59) \\
2 &  4 & 2.22817 & 0.1397(10) & 0.3306(23)(98) \\
2 &  4 & 2.47574 & 0.1566(17) & 0.357(05)(13) \\
2 &  4 & 2.78521 & 0.1773(26) & 0.4052(52)(08) \\
2 &  8 & 2.78521 & 0.08683(80) & 0.2069(49)(10) \\
2 &  4 & 3.18310 & 0.2192(18) & 0.5086(35)(07) \\
2 &  8 & 4.45634 & 0.1951(18) & 0.3701(19)(15) \\
2 &  8 & 5.57042 & 0.3246(35) & 0.455(02)(17) \\
2 &  8 & 6.36620 & 0.4336(68) & 0.5194(40)(46) \\
\hline

\\
\end{tabular}
\caption{Mass gap and next excited state energy (in lattice units) in the zero-electric flux scalar sector for $SU(17)$.}
\label{tab:n17_glue}
\end{center}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{ccccc}
$|\kbar|$ &  $L$ & $x$ & $m_1$  & $m_2$\\
\hline
3 &  4 & 0.19894 & 0.1822(12) & 0.2604(23)(22) \\
3 &  4 & 0.55704 & 0.1716(22) & 0.2616(30)(05) \\
3 &  4 & 0.92840 & 0.1538(17) & 0.2693(30)(48) \\
3 &  4 & 1.23787 & 0.1456(13) & 0.2486(37)(08) \\
3 &  4 & 1.59155 & 0.1605(12) & 0.2611(73)(12) \\
3 &  4 & 1.85681 & 0.18125(92) & 0.3001(33)(13) \\
3 &  4 & 2.22817 & 0.2171(17) & 0.3602(27)(07) \\
3 &  4 & 2.47574 & 0.2481(11) & 0.4084(27)(08) \\
3 &  4 & 2.78521 & 0.2897(30) & 0.4580(38)(02) \\
3 &  8 & 2.78521 & 0.1370(26) & 0.2384(23)(04) \\
3 &  4 & 3.18310 & 0.3635(36) & 0.5354(44)(07) \\
3 &  8 & 4.45634 & 0.3223(62) & 0.3527(90)(24) \\
3 &  8 & 5.57042 & 0.4388(48) & 0.5306(26)(84) \\
3 &  8 & 6.36620 & 0.4980(71) & 0.5548(28)(05) \\
\hline
4 &  4 & 0.19894 & 0.1810(19) & 0.2594(16)(09) \\
4 &  4 & 0.55704 & 0.1719(14) & 0.2590(16)(10) \\
4 &  4 & 0.92840 & 0.1494(21) & 0.2549(17)(23) \\
4 &  4 & 1.23787 & 0.1594(15) & 0.2548(31)(13) \\
4 &  4 & 1.59155 & 0.1891(16) & 0.2659(41)(19) \\
4 &  4 & 1.85681 & 0.2213(16) & 0.3155(52)(03) \\
4 &  4 & 2.22817 & 0.2782(20) & 0.3732(29)(04) \\
4 &  4 & 2.47574 & 0.3185(32) & 0.4128(60)(09) \\
4 &  4 & 2.78521 & 0.3863(22) & 0.4670(23)(23) \\
4 &  8 & 2.78521 & 0.1832(31) & 0.2240(67)(07) \\
4 &  4 & 3.18310 & 0.4887(66) & 0.513(13)(05) \\
4 &  8 & 4.45634 & 0.3342(35) & 0.3614(26)(05) \\
4 &  8 & 5.57042 & 0.3427(36) & 0.4585(44)(07) \\
4 &  8 & 6.36620 & 0.3681(49) & 0.5196(62)(22) \\
\hline
\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ &  $L$ & $x$ & $m_1$  & $m_2$\\
\hline
5 &  4 & 0.19894 & 0.1808(16) & 0.2592(16)(14) \\
5 &  4 & 0.55704 & 0.16898(78) & 0.2632(19)(40) \\
5 &  4 & 0.92840 & 0.1486(19) & 0.2632(14)(02) \\
5 &  4 & 1.23787 & 0.1637(22) & 0.2702(23)(05) \\
5 &  4 & 1.59155 & 0.2167(14) & 0.2887(44)(10) \\
5 &  4 & 1.85681 & 0.2585(17) & 0.3276(30)(04) \\
5 &  4 & 2.22817 & 0.3315(15) & 0.3847(11)(16) \\
5 &  4 & 2.47574 & 0.3938(26) & 0.418(03)(15) \\
5 &  4 & 2.78521 & 0.4596(28) & 0.4791(39)(09) \\
5 &  8 & 2.78521 & 0.2258(75) & 0.2335(34)(01) \\
5 &  4 & 3.18310 & 0.4823(79) & 0.5653(36)(03) \\
5 &  8 & 4.45634 & 0.3174(23) & 0.3651(61)(07) \\
5 &  8 & 5.57042 & 0.4586(46) & 0.6288(70)(06) \\
5 &  8 & 6.36620 & 0.5196(35) & 0.514(07)(16) \\
\hline
6 &  4 & 0.19894 & 0.1775(23) & 0.2613(18)(05) \\
6 &  4 & 0.30947 & 0.1765(17) & 0.2580(21)(04) \\
6 &  4 & 0.55704 & 0.1687(26) & 0.2661(34)(01) \\
6 &  4 & 0.69630 & 0.1539(19) & 0.2660(17)(02) \\
6 &  4 & 0.92840 & 0.1477(11) & 0.2660(36)(12) \\
6 &  4 & 1.23787 & 0.1780(16) & 0.2800(33)(17) \\
6 &  4 & 1.59155 & 0.2306(16) & 0.3066(27)(08) \\
6 &  4 & 1.85681 & 0.2782(28) & 0.3324(24)(03) \\
6 &  4 & 2.22817 & 0.3468(36) & 0.3927(21)(05) \\
6 &  4 & 2.47574 & 0.3995(20) & 0.4527(20)(17) \\
6 &  4 & 2.78521 & 0.4525(32) & 0.4896(21)(03) \\
6 &  8 & 2.78521 & 0.2304(45) & 0.2466(20)(03) \\
%6 &  16 & 2.78521 & 7 & 0.00280080048141 \\
6 &  4 & 3.18310 & 0.4722(69) & 0.521(03)(16) \\
6 &  8 & 3.71362 & 0.23836(94) & 0.3008(32)(13) \\
6 &  8 & 4.45634 & 0.2314(22) & 0.3505(74)(05) \\
6 &  8 & 5.57042 & 0.2453(59) & 0.4587(59)(08) \\
6 & 16 & 5.57042 & 0.1240(24) & 0.2320(28)(28) \\
6 &  8 & 6.36620 & 0.2695(21) & 0.5030(64)(22) \\
6 & 16 & 11.14085 & 0.297(18) & 0.550(38)(09) \\
\hline

\\
\end{tabular}
\begin{tabular}{ccccc}
$|\kbar|$ &  $L$ & $x$ & $m_1$  & $m_2$\\
\hline
7 &  4 & 0.19894 & 0.1796(13) & 0.2618(12)(02) \\
7 &  4 & 0.30947 & 0.1745(17) & 0.2625(17)(33) \\
7 &  4 & 0.55704 & 0.1615(15) & 0.2658(22)(19) \\
7 &  4 & 0.69630 & 0.1519(15) & 0.2745(22)(14) \\
7 &  4 & 0.92840 & 0.14628(74) & 0.2861(20)(03) \\
7 &  4 & 1.23787 & 0.1746(40) & 0.3044(53)(17) \\
7 &  4 & 1.59155 & 0.2486(11) & 0.3284(29)(05) \\
7 &  4 & 1.85681 & 0.3023(23) & 0.3413(39)(34) \\
7 &  4 & 2.22817 & 0.3382(35) & 0.4164(27)(05) \\
7 &  4 & 2.47574 & 0.3603(59) & 0.4425(17)(03) \\
7 &  8 & 2.47574 & 0.1727(38) & 0.2726(40)(67) \\
7 &  4 & 2.78521 & 0.3989(37) & 0.4821(22)(56) \\
7 &  8 & 2.78521 & 0.2096(31) & 0.3272(34)(76) \\
%7 &  16 & 2.78521 & 4 & 0.00236383706909 \\
7 &  4 & 3.18310 & 0.4675(19) & 0.5470(56)(13) \\
7 &  8 & 4.45634 & 0.3623(45) & 0.3711(70)(24) \\
7 &  8 & 5.57042 & 0.4359(28) & 0.4596(51)(02) \\
7 & 16 & 5.57042 & 0.2154(30) & 0.2338(24)(21) \\
%7 &  16 & 5.57042 & 4 & 0.00433693197138 \\
7 &  8 & 6.36620 & 0.4527(67) & 0.520(03)(18) \\
7 & 16 & 11.14085 & 0.3832(59) & 0.4553(43)(05) \\
\hline
8 &  4 & 0.19894 & 0.1792(10) & 0.2625(26)(01) \\
8 &  4 & 0.55704 & 0.1588(34) & 0.2711(14)(08) \\
8 &  4 & 0.92840 & 0.1476(12) & 0.2993(26)(03) \\
8 &  4 & 1.23787 & 0.1800(33) & 0.3178(23)(03) \\
8 &  4 & 1.59155 & 0.2497(28) & 0.3168(21)(24) \\
8 &  4 & 1.85681 & 0.3007(40) & 0.3144(22)(02) \\
8 &  4 & 2.22817 & 0.2882(25) & 0.3681(29)(08) \\
8 &  4 & 2.47574 & 0.2777(50) & 0.4085(36)(03) \\
8 &  4 & 2.78521 & 0.2567(20) & 0.4683(54)(08) \\
8 &  8 & 2.78521 & 0.1353(24) & 0.2299(30)(27) \\
8 &  4 & 3.18310 & 0.2364(15) & 0.496(13)(27) \\
8 &  8 & 4.45634 & 0.1190(10) & 0.3381(39)(06) \\
8 &  8 & 5.57042 & 0.1474(21) & 0.438(34)(13) \\
8 &  8 & 6.36620 & 0.1871(13) & 0.5191(27)(20) \\
\hline

\\
\end{tabular}
